A Web-based Software Development Kit for Quantum Network Simulation

Quantum network simulation is an essential step towards developing applications for quantum networks and determining minimal requirements for the network hardware. As it is with classical networking, a simulation ecosystem allows for application development, standardization, and overall community building. Currently, there is limited traction towards building a quantum networking community-there are limited open-source platforms, challenging frameworks with steep learning curves, and strong requirements of software engineering skills. Our Quantum Network Development Kit (QNDK) project aims to solve these issues. It includes a graphical user interface to easily develop and run quantum network simulations with very little code. It integrates various quantum network simulation engines and provides a single interface to them, allowing users to use the features from any of them. Further, it deploys simulation execution in a cloud environment, offloading strong computing requirements to a high-performance computing system. In this paper, we detail the core features of the QNDK and outline the development roadmap to enabling virtual quantum testbeds.

==> figures/network-lifecycle.tex <==
\begin{tikzpicture}[
scale=0.95, 
every node/.style={transform shape},
start chain,
node distance=5mm]

\node[align=center, scale=0.92, on chain] (s1) at (0, 0) {\textbf{Design}};
\node[align=center, scale=0.92, on chain] (s2) {\textbf{Simulation}};
\node[align=center, scale=0.92, on chain] (s3)  {\textbf{Lab}};
\node[align=center, scale=0.92, on chain] (s4) {\textbf{Testbed}};
\node[align=center, scale=0.92, on chain] (s5) {\textbf{Deploy}};

\path [blue, out=70,in=110, <-, line width=0.35mm] (s1) edge (s2);
\path [red, out=70,in=110, <-, line width=0.35mm] (s1) edge (s3);
\path [green!80!black, out=70,in=110, <-, line width=0.35mm] (s1) edge (s4);
\path [orange, out=70,in=110, <-, line width=0.35mm] (s1) edge (s5);
\draw [black, ->, line width=0.2mm] (s1) -- (s2);
\draw [black, ->, line width=0.2mm] (s2) -- (s3);
\draw [black, ->, line width=0.2mm] (s3) -- (s4);
\draw [black, ->, line width=0.2mm] (s4) -- (s5);

\end{tikzpicture}

